Dynamic Edge Orientation via Random Walks: From Trees to Outerplanar Graphs and Beyond

We study the \emph{fully dynamic edge orientation problem}, focusing on \emph{worst-case} time bounds. An undirected graph undergoes edge insertions and deletions, and the goal is to maintain an orientation with small {\em maximum outdegree} (hereafter, outdegree) and small worst-case update time. The outdegree of any orientation is at least $\alpha-1$, where $\alpha$ is the graph's \emph{arboricity}, i.e., the minimum number of forests into which its edge set can be partitioned. When $\alpha = O(1)$, it is long known that both the outdegree and the worst-case update time can be bounded by $O(\log n)$. Despite numerous follow-ups, no $o(\log^3 n)$ worst-case update time is known for maintaining constant outdegree, even for very basic graph families---with a notable exception, \emph{forests}. For forests, a \emph{simple folklore} algorithm maintains outdegree 2 via \emph{random walks}: When an insertion creates a vertex of outdegree 3, the algorithm repeatedly chooses a uniformly random outgoing edge until reaching a vertex of outdegree at most 1, and then flips the resulting directed path. As the underlying graph is cycle-free, the path length is easily shown to be $O(\log n)$ in expectation, and also with high probability for polynomially long update sequences. We prove that this simple random walk paradigm extends to \emph{outerplanar graphs}. Our algorithm maintains constant outdegree with $O(\log n)$ worst-case update time, where the time bound holds in expectation, and also with high probability for polynomially long update sequences. We give a \emph{tight analysis}: outdegree 4 is achievable with $O(\log n)$-length paths, while outdegree 3 incurs $\mathtt{poly}(n)$-length paths. We also extend the argument to $K_{2,t}$-minor-free graphs, for any $t \ge 2$, with the outdegree bound depending only on $t$ and with the same update time guarantees. The locality of [...]

==> figures/fig1.tex <==
\begin{figure}[t]
% \centering

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% First subfigure
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[t]{0.52\textwidth}

\begin{tikzpicture}[scale=0.8,
>=Stealth,
font=\small,
vertex/.style={
circle,
fill=black,
inner sep=1.7pt
}
]

% vertices
\node[vertex,label=below:$x$] (x1) at (0,0) {};

\node[vertex,label=below:$y$] (y) at (2,0) {};

\node[vertex,label=below:$v_1$] (v1) at (4,0) {};

\node[vertex,label=below:$v_2$] (v2) at (6,0) {};

\node[vertex,label=below:$x$] (x2) at (8,0) {};

% retained path
\draw[->,thick] (x1)--node[above]{$e$}(y);
\draw[->,thick] (y)--(v1);
\draw[->,thick] (v1)--(v2);
\draw[->,thick, dotted] (v2)--(x2);

% closed walks

% \node at (0,0.82) {$C_x$};
% \draw (x1) to[out=45,in=135,looseness=50] (x1);


% \draw[dashed,rounded corners]
% (1.55,0.45) rectangle (2.45,1.2);
\node at (2,0.82) {$C_0$};
\draw (y) to[out=45,in=135,looseness=50] (y);

% \draw[dashed,rounded corners]
% (3.55,0.45) rectangle (4.45,1.2);
\node at (4,0.82) {$C_1$};
\draw (v1) to[out=45,in=135,looseness=50] (v1);

% \draw[dashed,rounded corners]
% (5.55,0.45) rectangle (6.45,1.2);
\node at (6,0.82) {$C_2$};
\draw (v2) to[out=45,in=135,looseness=50] (v2);

% \draw[dashed,rounded corners]
% (7.55,0.45) rectangle (8.45,1.2);
\node at (8,0.82) {$C_\ell$};
\draw (x2) to[out=45,in=135,looseness=50] (x2);

% brace
\draw[
decorate,
decoration={brace,mirror,amplitude=5pt}
]
(2,-0.8)--(8,-0.8)
node[midway,yshift=-12pt]
{remainder $R$};

\end{tikzpicture}

\caption{Decomposition of the remainder $R$.}
\label{fig:decomposition}

\end{subfigure}
\hfill
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Second subfigure
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[t]{0.47\textwidth}
\centering

\begin{tikzpicture}[
scale=0.88,
transform shape,
>=Stealth,
font=\small,
box/.style={
draw,
rounded corners,
minimum width=2.6cm,
minimum height=9mm,
align=center
}
]

\node[box] (R) at (0,3)
{Remainder $R$:\\
retained path of length $\ell \ge 2$\\
with $\ell+1$ attached closed walks};

\node[box] (A) at (-3,0.6)
{$4^\ell$ \\
retained paths};

\node[box] (B) at (0,0.6)
{$(1/24)^\ell$\\
edge weights};

\node[box] (C) at (3,0.6)
{$2^{\ell+1}$ weights from\\
closed walks};


\draw[->] (R)--(A);
\draw[->] (R)--(B);
\draw[->] (R)--(C);

\end{tikzpicture}

\caption{Counting the contribution of the remainder $R$.}
\label{fig:recursive}

\end{subfigure}



\caption{
Illustration of the proof of Lemma~\ref{lem:closed}.
A non-empty high closed walk first traverses an edge
$x\to y$.
The remainder $R$ is decomposed according to Lemma~\ref{lem:decomposition}.
}

\label{fig:closed}

\end{figure}

==> figures/fig2.tex <==
\begin{figure}
    \centering

\begin{tikzpicture}[
    x=8mm,
    y=8mm,
    line width=0.45pt,
    >=Stealth,
    vertex/.style={
        circle,
        draw,
        fill=white,
        minimum size=2mm,
        inner sep=0pt
    },
    port/.style={
        vertex,
        fill=orange!40
    },
    slack/.style={
        vertex,
        fill=blue!25
    },
    bridge/.style={
        thick,
        red
    },
    flip/.style={
        very thick,
        blue
    }
]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Copy A
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node at (3,1.8) {\small\bfseries Copy $A$};

% bottom row
\foreach \i in {2,4,6}{
    \pgfmathsetmacro\x{\i-1}
    \node[vertex] (A\i) at (\x,0) {};
}

\foreach \i in {1,3,5,7}{
    \pgfmathsetmacro\x{\i-1}
    \pgfmathtruncatemacro{\j}{(\i+1)/2}
    \node[port] (A\i) at (\x,0) {};
    \node[] (N\i) at (\x,-0.4) {$a_{\j}$};
}

% top row
\foreach \i in {1,...,6}{
    \pgfmathsetmacro\x{\i-0.5}
    \node[vertex] (U\i) at (\x,0.8) {};
}

\node[] (N) at (6.5,0.4) {$\dots$};

% bottom path
\foreach \i/\j in {1/2,2/3,3/4,4/5,5/6,6/7}
    \draw (A\i)--(A\j);

% upper path
\foreach \i/\j in {1/2,2/3,3/4,4/5,5/6}
    \draw (U\i)--(U\j);

% diagonals
\foreach \i in {1,...,6}{
    \pgfmathtruncatemacro\next{\i+1}
    \draw (A\i)--(U\i);
    \draw (U\i)--(A\next);
}

% \node[slack,label=below:{\scriptsize slack}] (SA) at (6.9,0) {};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Copy B
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[xshift=8cm]

\node at (3,1.8) {\small\bfseries Copy $B$};

\foreach \i in {2,4,6}{
    \node[vertex] (B\i) at (\i-1,0) {};
}

\foreach \i in {1,3,5,7}{
    \pgfmathtruncatemacro{\j}{(\i+1)/2}
    \node[port] (B\i) at (\i-1,0) {};
    \node[] (M\i) at (\i-1,-0.4) {$b_{\j}$};
}

\foreach \i in {1,...,6}{
    \node[vertex] (V\i) at (\i-0.5,0.8) {};
}

\node[] (M) at (6.5,0.4) {$\dots$};

\foreach \i/\j in {1/2,2/3,3/4,4/5,5/6,6/7} {
    \draw (B\i)--(B\j);
    \draw (B\i)--(V\i);
    \draw (V\i)--(B\j);
}

\foreach \i/\j in {1/2,2/3,3/4,4/5,5/6}
    \draw (V\i)--(V\j);

% \node[slack,label=below:{\scriptsize slack}] (SB) at (-0.9,0) {};

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Bridge
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[bridge] (A3) to[out=-30,in=-150] node[midway,above]{insert} (B3);


\end{tikzpicture}


    
\caption{Illustration of the construction used in the proof of Theorem~\ref{thm:intro-outdegree-two}. Each copy is a graph $H_m$, with omitted vertices indicated by dots. The highlighted vertices are the distinguished ports, and the red edge represents a temporary bridge between corresponding
ports. The drawing is schematic: the long portions separating consecutive ports are suppressed.}
\label{fig:outdegree-two-lower-bound}
\end{figure}


==> figures/fig3.tex <==
\begin{figure}[htbp]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
    >=Stealth,
    node/.style={circle, draw, fill=white, minimum size=4.2mm, inner sep=0pt},
    treeedge/.style={-{Stealth[length=2mm]}, black, thick},
    backedge/.style={-{Stealth[length=2mm]}, red, thick},
    sedge/.style={-{Stealth[length=2mm]}, blue, thick},
]

% ---------- Macro to draw one tree T_i with 3 branches ----------
% Args: #1 = x-offset of tree center, #2 = tree label (r_1, r_i, r_D)
\newcommand{\drawtree}[4]{
    % #1 xoffset, #2 root name (node id), #3 root label text

    % --- Root ---
    \node[node] (#2) at (#1, 0) {\Large ${\,}#3{\,}$};

    % --- Level 1: three children ---
    \node[node] (#2a) at ($(#1,0)+(-1.3,-1.4)$) {};
    \node[node] (#2b) at ($(#1,0)+(0.0,-1.4)$) {};
    \node[node] (#2c) at ($(#1,0)+(1.3,-1.4)$) {};
    \draw[treeedge] (#2) -- (#2a);
    \draw[treeedge] (#2) -- (#2b);
    \draw[treeedge] (#2) -- (#2c);
    \node at ($(#1,0)+(0.75,-1.4)$) {$\cdots$};

    % --- Level 2 ---
    \node[node] (#2a2) at ($(#2a)+(0,-1.2)$) {};
    \node[node] (#2b2) at ($(#2b)+(0,-1.2)$) {};
    \node[node] (#2c2) at ($(#2c)+(0,-1.2)$) {};
    \draw[treeedge] (#2a) -- (#2a2);
    \draw[treeedge] (#2b) -- (#2b2);
    \draw[treeedge] (#2c) -- (#2c2);
    \node at ($(#2b2)+(0.75,0)$) {$\cdots$};

    % --- Vertical dots (height h) ---
    \node at ($(#2a2)+(0,-0.7)$) {$\vdots$};
    \node at ($(#2b2)+(0,-0.7)$) {$\vdots$};
    \node at ($(#2c2)+(0,-0.7)$) {$\vdots$};

    % --- Level h-1 (second to last) ---
    \node[node] (#2a3) at ($(#2a2)+(0,-2.2)$) {};
    \node[node] (#2b3) at ($(#2b2)+(0,-2.2)$) {};
    \node[node] (#2c3) at ($(#2c2)+(0,-2.2)$) {};
    \node at ($(#2b3)+(0.75,0)$) {$\cdots$};

    % --- Last level: each of the h-1 level nodes has 2 children ---
    \node[node] (#2a4l) at ($(#2a3)+(-0.3,-1.1)$) {};
    \node[node] (#2a4r) at ($(#2a3)+(0.3,-1.1)$) {};
    \node[node] (#2b4l) at ($(#2b3)+(-0.3,-1.1)$) {};
    \node[node] (#2b4r) at ($(#2b3)+(0.3,-1.1)$) {};
    \node[node] (#2c4l) at ($(#2c3)+(-0.3,-1.1)$) {};
    \node[node] (#2c4r) at ($(#2c3)+(0.3,-1.1)$) {};

    \draw[treeedge] (#2a3) -- (#2a4l);
    \draw[treeedge] (#2a3) -- (#2a4r);
    \draw[treeedge] (#2b3) -- (#2b4l);
    \draw[treeedge] (#2b3) -- (#2b4r);
    \draw[treeedge] (#2c3) -- (#2c4l);
    \draw[treeedge] (#2c3) -- (#2c4r);

    % --- Red back-edges: every non-root vertex -> s ---
    % \draw[blue,<-] (#2) to[out=180,in=180] (s);
    % \draw[backedge] (#2b) to[out=90,in=90] (s);
    % \draw[backedge] (#2c) to[out=0,in=0] (s);

    \draw[backedge] (#2a4l) to[out=-90,in=#4] (s);
    \draw[backedge] (#2a4r) to[out=-90,in=#4] (s);
    \draw[backedge] (#2b4l) to[out=-90,in=#4] (s);
    \draw[backedge] (#2b4r) to[out=-90,in=#4] (s);
    \draw[backedge] (#2c4l) to[out=-90,in=#4] (s);
    \draw[backedge] (#2c4r) to[out=-90,in=#4] (s);

    % --- Blue edge: s -> root ---
    % \draw[sedge] (s) to[out=90, in=270] (#2);
}

% ---------- Central hub vertex s ----------
\node[node] (s) at (6.5, -10) {\Large${\;\;}s{\;\;}$};

% ---------- Draw the three trees ----------
\drawtree{0}{r1}{r_1}{180}
\drawtree{6.5}{ri}{r_i}{90}
\drawtree{13}{rD}{r_\Delta}{0}

% ---------- Blue edges to roots ----------
\draw[sedge,<-] (r1) to[out=0,in=170] (s);
\draw[sedge,<-] (ri) to[out=200,in=130] (s);
\draw[sedge,<-] (rD) to[out=180,in=20] (s);

% Labels above trees
\node at (0, 1.0) {\Large$T_1$};
\node at (6.5, 1.0) {\Large$T_i$};
\node at (13, 1.0) {\Large$T_\Delta$};

% Dots between T_i and T_D
\node at (9.75, -3.0) {$\cdots$};

% Height brace
\draw[decorate, decoration={brace, amplitude=6pt}] (-2.0,-5.9) -- (-2.0,0) node[midway, xshift=-14pt] {\Large $h$};

% ---------- Legend ----------
\begin{scope}[shift={(14.7,0)}]
    \draw[dashed] (0,0) -- (1.1,0) node[right, align=left] {Root: $\Delta$ children};
    \draw[dashed] (0,-2.9) -- (1.1,-2.9) node[right, align=left] {Other nonleaf vertices:\\ $\Delta-1$ children};

    \draw[sedge] (0,-6.5) -- (1.1,-6.5) node[right, align=left] {Edge from $s$ to\\ each root};
    \draw[treeedge] (0,-7.5) -- (1.1,-7.5) node[right, align=left] {Tree edges\\ (directed down)};
    \draw[backedge] (0,-8.6) -- (1.1,-8.6) node[right, align=left] {Edge from each\\ nonroot vertex\\ back to $s$};
\end{scope}

\end{tikzpicture}%
}
\caption{The orientation $\vec{G}_h$: $\Delta$ disjoint rooted trees of height $h$, with tree edges directed away from the roots, an edge from $s$ to each root, and an edge from every nonroot tree vertex to $s$. Only representative children and edges to $s$ are shown.}
\label{fig:gadget}
\end{figure}


==> figures/fig4.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[
scale=1.5,
>=Stealth,
font=\small,
vertex/.style={
circle,
draw,
fill=white,
inner sep=2pt
}
]


\begin{scope}[xshift=-3cm]
\node[vertex] (a) at (0,0) {${\;}a{\;}$};
\node[vertex] (b) at (1,0) {${\;}b{\;}$};
\node[vertex] (x) at (1/2, 1) {${\;}x{\;}$};

\draw (a) edge[-] (b);
\draw (a) edge[->] (x) (x) edge[->] (b);

\draw (1/2,-1/4) node[anchor=north] {$W_1(a,b)$};
\end{scope}


\begin{scope}[xshift=0cm]
\node[vertex] (a) at (0,0) {${\;}a{\;}$};
\node[vertex] (b) at (1,0) {${\;}b{\;}$};
\node[vertex] (x) at (1/2, 1) {${\;}x{\;}$};
\node[vertex] (x1a) at (-1+1/2, 1) {${\;\;\;\;}$};
\node[vertex] (x1b) at (+1+1/2, 1) {${\;\;\;\;}$};

\draw (a) edge[-] (b);
\draw (a) edge[->] (x) (x) edge[->] (b);
\draw (x) edge[->] (x1a) (x1a) edge[->] (a);
\draw (x) edge[->] (x1b) (x1b) edge[->] (b);
\draw (1/2,-1/4) node[anchor=north] {$W_2(a,b)$};
\end{scope}

\begin{scope}[xshift=4cm]
\node[vertex] (a) at (0,0) {${\;}a{\;}$};
\node[vertex] (b) at (1,0) {${\;}b{\;}$};
\node[vertex] (x) at (1/2, 1) {${\;}x{\;}$};
\node[vertex] (x1a) at (-1+1/2, 1) {${\;\;\;\;}$};
\node[vertex] (x1b) at (+1+1/2, 1) {${\;\;\;\;}$};
\node[vertex] (x2a) at (0, 2) {${\;\;\;\;}$};
\node[vertex] (x2b) at (1, 2) {${\;\;\;\;}$};
\node[vertex] (x3a) at (-1, 0) {${\;\;\;\;}$};
\node[vertex] (x3b) at (2, 0) {${\;\;\;\;}$};

\draw (a) edge[-] (b);
\draw (a) edge[->] (x) (x) edge[->] (b);
\draw (x) edge[->] (x1a) (x1a) edge[->] (a);
\draw (x) edge[->] (x1b) (x1b) edge[->] (b);
\draw (x1a) edge[->] (x3a) (x3a) edge[->] (a);
\draw (x1a) edge[->] (x2a) (x2a) edge[->] (x);
\draw (x1b) edge[->] (x3b) (x3b) edge[->] (b);
\draw (x1b) edge[->] (x2b) (x2b) edge[->] (x);
\draw (1/2,-1/4) node[anchor=north] {$W_3(a,b)$};
\end{scope}

\end{tikzpicture}
\caption{A depiction of $W_k(a,b)$ for $k\in\{1,2,3\}$.}
\label{fig:wedge}
\end{figure}

==> figures/fig5.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[
scale=0.9,
>=Stealth,
font=\small,
vertex/.style={
circle,
draw,
fill=white,
inner sep=2pt
}
]

\node[vertex] (s) at (0,1) {${\;}s{\;}$};
\node[vertex] (v1) at (2,3) {$v_1$};
\node[vertex] (v2) at (5,4) {$v_2$};
\node[vertex] (v3) at (8,4) {$v_3$};
\node[] (d) at (10,3.5) {$\ddots$};
\node[vertex] (vh) at (12,2) {$v_h$};

\node[] (w0) at (1-0.75,2+0.5) {$W_{h}(s,v_1)$};
\node[] (w1) at (7/2-0.75,7/2+0.5) {$W_{h-1}(v_1,v_2)$};
\node[] (w2) at (13/2+0.25,4+0.75) {$W_{h-2}(v_2,v_3)$};
\node[] (w3) at (9+0.5,3.75+1) {$W_{h-3}(v_3,v_4)$};
\node[] (wh) at (11+1,2.75+0.75) {$W_{1}(v_{h-1},v_h)$};

\draw (v1) edge[->] (s);
\draw (v2) edge[->] (s);
\draw (v3) edge[->] (s);
\draw (d) edge[->] (s);
\draw (vh) edge[->] (s);
\draw (v1) edge[->] (v2);
\draw (v2) edge[->] (v3);
\draw (v3) edge[->] (d);
\draw (d) edge[->] (vh);

\draw (s) edge[->] (w0) (w0) edge[->] (v1);
\draw (v1) edge[->] (w1) (w1) edge[->] (v2);
\draw (v2) edge[->] (w2) (w2) edge[->] (v3);
\draw (v3) edge[->] (w3) (w3) edge[->] (d);
\draw (d) edge[->] (wh) (wh) edge[->] (vh);

\end{tikzpicture}
\caption{Illustration of one arm of the bad instance for the proof of~\Cref{thm:outerplanar-three-lower}.}
\label{fig:fanwedge}
\end{figure}

==> figures/fig6.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[
scale=1.5,
>=Stealth,
font=\small,
vertex/.style={
circle,
draw,
fill=white,
inner sep=2pt
}
]

\node[vertex] (a) at (0,0) {${\;}a{\;}$};
\node[vertex] (b) at (2,0) {${\;}b{\;}$};
\node[vertex] (c) at (1,3/2) {${\;}c{\;}$};
\node[] (a0) at (-1,-1/2) {};
\node[] (b0) at (3,-1/2) {};
\node[] (c0) at (7/4,-1/2) {};
\node[] (d0) at (1/4,-1/2) {};
\node[] (a1) at (-1-1/2,1/4) {};
\node[] (b1) at (3+1/2,1/4) {};
\node[] (c1) at (-1-1/2,2+1/4) {};
\node[] (c2) at (3+1/2,2+1/4) {};


\draw (a) edge[-] (b);
\draw (c) edge[-] (a) (a) edge[-] (a0) (a) edge[-] (d0);
\draw (c) edge[-] (b) (b) edge[-] (b0) (b) edge[-] (c0);
\draw (a) edge[-] (a1) (b) edge[-] (b1);
\draw (c) edge[-] (c1) (c) edge[-] (c2);

\node[] (L) at (0-3/4, 1) {$L(a,c){\quad}$};
\node[] (N) at (2+3/4, 1) {${\quad}N(c,b)$};

\draw[->,dotted, thick] (c) to[out=-140, in=80, looseness=1] node[left]{$x_{L}$} (a);
\draw[->,dotted, thick] (c) to[out=170, in=-160, looseness=20] node[left]{$y_{L}$} (c);
\draw[->,dotted, thick] (c) to[out=-40, in=100, looseness=1] node[right]{$x_{N}$} (b);
\draw[->,dotted, thick] (c) to[out=10, in=-20, looseness=20] node[right]{$y_{N}$} (c);
\draw[->,dotted, thick] (a) to[out=115, in=140, looseness=2] node[left]{$x_{T}$} (c);
\draw[->,dotted, thick] (a) to[out=160, in=135, looseness=20] node[left]{$y_{T}$} (a);


\end{tikzpicture}
\caption{Illustration of the proof of~\Cref{lem:region}.
The subpolygon $R(a,b)$ is the union of $L(a,c)$, $N(c,b)$, and the triangle $abc$.
}
\label{fig:regions}
\end{figure}

==> figures/fig7.tex <==

\begin{figure}

\begin{subfigure}[t]{0.6\textwidth}
\begin{tikzpicture}[
>=Stealth,
every node/.style={font=\scriptsize}
]

  % ============================================================
  %  LEFT PANEL: the triangulated outerplanar graph (17 triangles)
  % ============================================================
    \coordinate (P0)  at (0.000, 1.000);
    \coordinate (P1)  at (-0.870,-0.500);
    \coordinate (P2)  at (0.870,-0.500);
    \coordinate (B11) at (-0.735, 1.426);
    \coordinate (B12) at (-2.341, 0.353);
    \coordinate (B13) at (-2.206, 2.279);
    \coordinate (B24) at (-0.870,-1.350);
    \coordinate (B25) at (0.870,-2.200);
    \coordinate (B26) at (-0.870,-3.050);
    \coordinate (B27) at (0.870,-3.900);
    \coordinate (B38) at (1.605,-0.074);
    \coordinate (B39) at (1.471, 1.853);
    \coordinate (C110) at (-3.188, 0.412);
    \coordinate (C111) at (-3.902, 2.398);
    \coordinate (C212) at (1.720,-2.200);
    \coordinate (C213) at (2.570,-3.900);
    \coordinate (C314) at (-1.720,-1.350);
    \coordinate (C415) at (2.453,-0.014);

    % diagonals (internal edges, shared by two triangles)
    \draw[thick, gray]
      (P0)  -- (P1)
      (P1)  -- (P2)
      (P0)  -- (P2)
      (P1)  -- (B11)
      (B11) -- (B12)
      (B12) -- (B13)
      (P2)  -- (B24)
      (B24) -- (B25)
      (B25) -- (B26)
      (B24) -- (B26)
      (B25) -- (B27)
      (P0)  -- (B38)
      (B38) -- (B39)
      (B13) -- (C110)
      (B27) -- (C212)
      (B39) -- (C415);

    % outer boundary cycle
    \draw[thick]
      (P0)  -- (B11) -- (B13) -- (C111) -- (C110) -- (B12) -- (P1)
            -- (B24) -- (C314) -- (B26) -- (B27) -- (C213) -- (C212) -- (B25) -- (P2)
            -- (B38) -- (C415) -- (B39) -- cycle;

    % central triangle emphasized
    \draw[very thick, blue] (P0) -- (P1) -- (P2) -- cycle;

    % vertex dots
    \foreach \v in {P0,P1,P2,B11,B12,B13,C110,C111,
                    B24,B25,B26,B27,C212,C213,C314,
                    B38,B39,C415} {
      \fill (\v) circle (1.1pt);
    }

    % triangle-region labels T0..T16 (matching dual nodes on the right)
    \node at (0.0,0.0)      {$T_{0}$};
    \node at (-0.535,0.642) {$T_{1}$};
    \node at (-1.315,0.426) {$T_{2}$};
    \node at (-1.761,1.353) {$T_{3}$};
    \node at (-0.29,-0.783) {$T_{6}$};
    \node at (0.29,-1.35)   {$T_{7}$};
    \node at (-0.29,-2.2)   {$T_{8}$};
    \node at (0.29,-3.05)   {$T_{10}$};
    \node at (0.825,0.142)  {$T_{13}$};
    \node at (1.025,0.926)  {$T_{14}$};
    \node at (-2.578,1.015) {$T_{4}$}; 
    \node at (-3.099,1.697) {$T_{5}$};
    \node at (1.153,-2.767) {$T_{11}$};
    \node at (1.72,-3.333)  {$T_{12}$};
    \node at (-1.153,-1.917){$T_{9}$};
    \node at (1.843,0.588)  {$T_{15}$};

\end{tikzpicture}
\caption{A triangulated (maximal) outerplanar graph.}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.5\textwidth}
\begin{tikzpicture}[
>=Stealth,
every node/.style={font=\scriptsize}
]
        
    \coordinate (P0)  at (0.000, 1.000);
    \coordinate (P1)  at (-0.870,-0.500);
    \coordinate (P2)  at (0.870,-0.500);
    \coordinate (B11) at (-0.735, 1.426);
    \coordinate (B12) at (-2.341, 0.353);
    \coordinate (B13) at (-2.206, 2.279);
    \coordinate (B24) at (-0.870,-1.350);
    \coordinate (B25) at (0.870,-2.200);
    \coordinate (B26) at (-0.870,-3.050);
    \coordinate (B27) at (0.870,-3.900);
    \coordinate (B38) at (1.605,-0.074);
    \coordinate (B39) at (1.471, 1.853);
    \coordinate (C110) at (-3.188, 0.412);
    \coordinate (C111) at (-3.902, 2.398);
    \coordinate (C212) at (1.720,-2.200);
    \coordinate (C213) at (2.570,-3.900);
    \coordinate (C314) at (-1.720,-1.350);
    \coordinate (C415) at (2.453,-0.014);

    % faded triangulation for reference
    \draw[thin, gray!40]
      (P0)  -- (P1)
      (P1)  -- (P2)
      (P0)  -- (P2)
      (P1)  -- (B11)
      (B11) -- (B12)
      (B12) -- (B13)
      (P2)  -- (B24)
      (B24) -- (B25)
      (B25) -- (B26)
      (B24) -- (B26)
      (B25) -- (B27)
      (P0)  -- (B38)
      (B38) -- (B39)
      (B13) -- (C110)
      (B27) -- (C212)
      (B39) -- (C415);
    \draw[thin, gray!40]
      (P0)  -- (B11) -- (B13) -- (C111) -- (C110) -- (B12) -- (P1)
            -- (B24) -- (C314) -- (B26) -- (B27) -- (C213) -- (C212) -- (B25) -- (P2)
            -- (B38) -- (C415) -- (B39) -- cycle;
    \foreach \v in {P0,P1,P2,B11,B12,B13,C110,C111,
                    B24,B25,B26,B27,C212,C213,C314,
                    B38,B39,C415} {
      \fill[gray!50] (\v) circle (0.9pt);
    }

    % dual nodes at triangle centroids
    \coordinate (D0)  at (0.0,0.0);
    \coordinate (D1)  at (-0.535,0.642);
    \coordinate (D2)  at (-1.315,0.426);
    \coordinate (D3)  at (-1.761,1.353);
    \coordinate (D4)  at (-0.29,-0.783);
    \coordinate (D5)  at (0.29,-1.35);
    \coordinate (D6)  at (-0.29,-2.2);
    \coordinate (D7)  at (0.29,-3.05);
    \coordinate (D8)  at (0.825,0.142);
    \coordinate (D9)  at (1.025,0.926);
    \coordinate (D10) at (-2.578,1.015);
    \coordinate (D11) at (-3.099,1.697);
    \coordinate (D12) at (1.153,-2.767);
    \coordinate (D13) at (1.72,-3.333);
    \coordinate (D14) at (-1.153,-1.917);
    \coordinate (D15) at (1.843,0.588);

    % dual edges
    \draw[very thick, red]
      (D0)  edge[-] (D1)
      (D0)  edge[-] (D4)
      (D0)  edge[-] (D8)
      (D1)  edge[-] (D2)
      (D2)  edge[-] (D3)
      (D3)  edge[-] (D10)
      (D4)  edge[-] (D5)
      (D5)  edge[-] (D6)
      (D6)  edge[-] (D7)
      (D6)  edge[-] (D14)
      (D7)  edge[-] (D12)
      (D8)  edge[-] (D9)
      (D9)  edge[-] (D15)
      (D10) edge[-] (D11)
      (D12) edge[-] (D13);

    \foreach \v in {D0,D1,D2,D3,D4,D5,D6,D7,D8,D9,D10,D11,D12,D13,D14,D15} {
      \fill[red] (\v) circle (1.8pt);
    }

    \end{tikzpicture}
    \caption{The weak dual decomposition.}
\end{subfigure}
    \caption{A triangulated outerplanar graph and its weak dual decomposition.}
    \label{fig:weak-dual}
\end{figure}

